Automata Learning -- Expect Delays!

This paper studies active automata learning (AAL) in the presence of stochastic delays. We consider Mealy machines that have stochastic delays associated with each transition and explore how the learner can efficiently arrive at faithful estimates of those machines, the precision of which crucially relies on repetitive sampling of transition delays. While it is possible to na\"ively integrate the delay sampling into AAL algorithms such as $L^*$, this leads to considerable oversampling near the root of the state space. We address this problem by separating conceptually the learning of behavior and delays such that the learner uses the information gained while learning the logical behavior to arrive at efficient input sequences for collecting the needed delay samples. We put emphasis on treating cases in which identical input/output behaviors might stem from distinct delay characteristics. Finally, we provide empirical evidence that our method outperforms the na\"ive baseline across a wide range of benchmarks and investigate its applicability in a realistic setting by studying the join order in a relational database.

==> gfx/ex1_invalid1.tex <==
\begin{tikzpicture}
    \node[draw, circle, q0class] (q00) at (-0.65, 0) {\contour{white}{$s_{00}$}};
    \node[draw, circle, q0class] (q01) at (0.65, 0) {\contour{white}{$s_{01}$}};
    \node[draw, circle, q1class] (q10) at (-0.65, -1.5) {\contour{white}{$s_{10}$}};
    \node[draw, circle, q1class] (q11) at (0.65, -1.5) {\contour{white}{$s_{11}$}};
    \node[draw, circle, q2class] (q20) at (-0.65, -3.0) {\contour{white}{$s_{20}$}};
    \node[draw, circle, q2class] (q21) at (0.65, -3.0) {\contour{white}{$s_{21}$}};
    \node[left=0.3cm of q00] (start) {};

    \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q00) edge[] node[below, sloped, align=center] {$a/A$} (q10)
        (q00) edge[bend left=2] node[above, sloped, xshift=6pt, align=center] {$b/B$} (q11)
        (q01) edge[bend right=2] node[above, sloped, xshift=-6pt, align=center] {$b/B$} (q10)
        (q01) edge[] node[above, sloped, align=center] {$a/A$} (q11)
        (q10) edge[] node[left, align=center] {$a/B$\\ $b/C$} (q20)
        (q11) edge[] node[right, align=center] {$a/B$\\ $b/C$} (q21)
        (q20) edge[bend left=70] node[right, align=center] {$a/C$\\ $b/A$} (q00)
        (q21) edge[bend right=70] node[left, align=center] {$a/C$\\ $b/A$} (q01)
        (start) edge[] (q00)
        ;
\end{tikzpicture}

==> gfx/ex1_invalid2.tex <==
\begin{tikzpicture}
    \node[draw, circle, q0class] (q00) at (-0.75, 0) {\contour{white}{$s_{00}$}};
    \node[draw, circle, q0class] (q01) at (0.75, -3.0) {\contour{white}{$s_{01}$}};
    \node[draw, circle, q1class] (q10) at (-0.75, -1.5) {\contour{white}{$s_{10}$}};
    \node[draw, circle, q1class] (q11) at (0.75, -1.5) {\contour{white}{$s_{11}$}};
    \node[draw, circle, q2class] (q20) at (-0.75, -3.0) {\contour{white}{$s_{20}$}};
    \node[draw, circle, q2class] (q21) at (0.75, 0) {\contour{white}{$s_{21}$}};
    \node[left=0.3cm of q00] (start) {};

    \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q00) edge[] node[below, sloped, align=center] {$a/A$\\ $b/B$} (q10)
        (q10) edge[] node[below, sloped, align=center] {$a/B$\\ $b/C$} (q20)
        (q20) edge[] node[above, sloped, align=center] {$a/C$\\ $b/A$} (q01)
        (q01) edge[] node[below, sloped, align=center] {$a/A$\\ $b/B$} (q11)
        (q11) edge[] node[below, sloped, align=center] {$a/B$\\ $b/C$} (q21)
        (q21) edge[] node[below, sloped, align=center] {$a/C$\\ $b/A$} (q00)
        (start) edge[] (q00)
        ;
\end{tikzpicture}

==> gfx/ex1_mealy_min.tex <==
\begin{tikzpicture}
    \node[draw, circle, q0class] (q0) at (0, 0) {\contour{white}{$s'_0$}};
    \node[draw, circle, q1class] (q1) at (0, -1.5) {\contour{white}{$s'_1$}};
    \node[draw, circle, q2class] (q2) at (0, -3.0) {\contour{white}{$s'_2$}};
    % \node[right=0.2cm of q0] (bla) {$\mathcal{M}'$};
    \node[left=0.3cm of q0] (start) {};

    \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q0) edge[] node[right, align=center] {$a/A$\\ $b/B$} (q1)
        (q1) edge[] node[right, align=center] {$a/B$\\ $b/C$} (q2)
        (q2) edge[bend left=35] node[left, align=center] {$a/C$\\ $b/A$} (q0)
        (start) edge[] (q0)
        ;
\end{tikzpicture}

==> gfx/ex1_valid.tex <==
\begin{tikzpicture}
    \node[draw, circle, q0class] (q00) at (-0.5, 0) {\contour{white}{$s_{00}$}};
    \node[draw, circle, q0class] (q01) at (0.5, 0) {\contour{white}{$s_{01}$}};
    \node[draw, circle, q1class] (q1) at (0, -1.5) {\contour{white}{$s_{1}$}};
    \node[draw, circle, q2class] (q20) at (-0.5, -3.0) {\contour{white}{$s_{20}$}};
    \node[draw, circle, q2class] (q21) at (0.5, -3.0) {\contour{white}{$s_{21}$}};
    \node[left=0.3cm of q00] (start) {};

    \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q00) edge[] node[left, align=center] {$a/A$\\ $b/B$} (q1)
        (q01) edge[] node[right, align=center] {$a/A$\\ $b/B$} (q1)
        (q1) edge[] node[left, align=center] {$a/B$} (q20)
        (q1) edge[] node[right, align=center] {$b/C$} (q21)
        (q20) edge[bend left=40] node[right, align=center] {$a/C$\\ $b/A$} (q00)
        (q21) edge[bend right=40] node[left, align=center] {$a/C$\\ $b/A$} (q01)
        (start) edge[] (q00)
        ;
\end{tikzpicture}

==> gfx/ex2_unfold2.tex <==
\begin{tikzpicture}
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q0class] (q0aa) at (0, 0) {\shortstack{\contour{white}{$s^d_{s'_0,}$}\\ \contour{white}{\textsubscript{$\langle s'_1, aa\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q0class] (q0ab) at (0, -1.5) {\shortstack{\contour{white}{$s^d_{s'_0,}$}\\ \contour{white}{\textsubscript{$\langle s'_1, ab\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q0class] (q0ba) at (0, -3) {\shortstack{\contour{white}{$s^d_{s'_0,}$}\\ \contour{white}{\textsubscript{$\langle s'_1, ba\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q0class] (q0bb) at (0, -4.5) {\shortstack{\contour{white}{$s^d_{s'_0,}$}\\ \contour{white}{\textsubscript{$\langle s'_1, bb\rangle$}}}};

    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q1class] (q1aa) at (2.5, 0) {\shortstack{\contour{white}{$s^d_{s'_1,}$}\\ \contour{white}{\textsubscript{$\langle s'_2, aa\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q1class] (q1ab) at (2.5, -1.5) {\shortstack{\contour{white}{$s^d_{s'_1,}$}\\ \contour{white}{\textsubscript{$\langle s'_2, ab\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q1class] (q1ba) at (2.5, -3) {\shortstack{\contour{white}{$s^d_{s'_1,}$}\\ \contour{white}{\textsubscript{$\langle s'_2, ba\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q1class] (q1bb) at (2.5, -4.5) {\shortstack{\contour{white}{$s^d_{s'_1,}$}\\ \contour{white}{\textsubscript{$\langle s'_2, bb\rangle$}}}};

    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q2class] (q2aa) at (5, 0) {\shortstack{\contour{white}{$s^d_{s'_2,}$}\\ \contour{white}{\textsubscript{$\langle s'_0, aa\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q2class] (q2ab) at (5, -1.5) {\shortstack{\contour{white}{$s^d_{s'_2,}$}\\ \contour{white}{\textsubscript{$\langle s'_0, ab\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q2class] (q2ba) at (5, -3) {\shortstack{\contour{white}{$s^d_{s'_2,}$}\\ \contour{white}{\textsubscript{$\langle s'_0, ba\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q2class] (q2bb) at (5, -4.5) {\shortstack{\contour{white}{$s^d_{s'_2,}$}\\ \contour{white}{\textsubscript{$\langle s'_0, bb\rangle$}}}};

    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q0class] (q0) at (10, -2.25) {\shortstack{\contour{white}{$s^d_{s'_0,}$}\\ \contour{white}{\textsubscript{$\langle s'_0, \epsilon\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q1class] (q1a) at (7.5, -1.25) {\shortstack{\contour{white}{$s^d_{s'_1,}$}\\ \contour{white}{\textsubscript{$\langle s'_0, a\rangle$}}}};
    \node[draw, circle, align=center, inner sep=0pt, text width=0.95cm, q1class] (q1b) at (7.5, -3.25) {\shortstack{\contour{white}{$s^d_{s'_1,}$}\\ \contour{white}{\textsubscript{$\langle s'_0, b\rangle$}}}};



    \node[above=0.3cm of q0] (start) {};

    \path[->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q0aa) edge[] node[above, sloped, align=center] {$a/A$} (q1aa)
               edge[] node[above, sloped, align=center] {$b/B$} (q1ab)
        (q0ab) edge[] node[above right, xshift=3pt, sloped, align=center] {$a/A$} (q1ba)
               edge[] node[above, sloped, align=center] {$b/B$} (q1bb)
        (q0ba) edge[] node[above, sloped, align=center] {$a/A$} (q1aa)
               edge[] node[above right, sloped, align=center] {$b/B$} (q1ab)
        (q0bb) edge[] node[above, sloped, align=center] {$a/A$} (q1ba)
               edge[] node[above, sloped, align=center] {$b/B$} (q1bb)

        (q1aa) edge[] node[above, sloped, align=center] {$a/B$} (q2aa)
               edge[] node[above, sloped, align=center] {$b/C$} (q2ab)
        (q1ab) edge[] node[above right, xshift=3pt, sloped, align=center] {$a/B$} (q2ba)
               edge[] node[above, sloped, align=center] {$b/C$} (q2bb)
        (q1ba) edge[] node[above, sloped, align=center] {$a/B$} (q2aa)
               edge[] node[above right, sloped, align=center] {$b/C$} (q2ab)
        (q1bb) edge[] node[above, sloped, align=center] {$a/B$} (q2ba)
               edge[] node[above, sloped, align=center] {$b/C$} (q2bb)

        (q2aa) edge[bend right=35] node[below, sloped, align=center] {$a/C$} (q0aa)
        (q2bb) edge[bend left=35] node[above, sloped, align=center] {$b/A$} (q0bb)

        (q0)   edge[] node[above, sloped, align=center] {$a/A$} (q1a)
               edge[] node[above, sloped, align=center] {$b/B$} (q1b)
        (q1a)  edge[] node[above, sloped, align=center] {$a/B$} (q2aa)
               edge[] node[above, sloped, align=center] {$b/C$} (q2ab)
        (q1b)  edge[] node[above, sloped, align=center] {$a/B$} (q2ba)
               edge[] node[above right, sloped, align=center] {$b/C$} (q2bb)

        (start) edge[] (q0)
        ;

    \path[draw,rounded corners,->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q2aa) -- node[left] {$b/A$} ++(0, 1.1) -- ++(-5.7, 0) -- ++(0, -2.1) -- (q0ab);

    \path[draw,rounded corners,->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q2ab) -- ++(0.8, 0.8) -- node[left, pos=0.85] {$a/C$} ++(0, 1.9) -- ++(-6.6, 0) -- ++(0, -3.8) -- (q0ba);
    \path[draw,rounded corners,->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q2ab) -- ++(0.9, 0.9) -- node[right, pos=0.8] {$b/A$} ++(0, 1.9) -- ++(-6.8, 0) -- ++(0, -4.8) -- (q0bb);

    \path[draw,rounded corners,->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q2ba) -- ++(0.8, -0.8) -- node[left, pos=0.85] {$a/C$} ++(0, -1.9) -- ++(-6.8, 0) -- ++(0, 4.8) -- (q0aa);
    \path[draw,rounded corners,->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q2ba) -- ++(0.9, -0.9) -- node[right, pos=0.8] {$b/A$} ++(0, -1.9) -- ++(-7.0, 0) -- ++(0, 3.8) -- (q0ab);

    \path[draw,rounded corners,->,>=stealth',every node/.style={font=\sffamily\scriptsize}]
        (q2bb) -- node[left] {$a/C$} ++(0, -1.1) -- ++(-5.7, 0) -- ++(0, +2.1) -- (q0ba);
\end{tikzpicture}

==> gfx/plots/comparison1.tex <==
\begin{tikzpicture}

\begin{axis}[
    at={(0cm, 0cm)}, anchor=south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,align=center},
    title={$\mathcal{M}_1$ \\ \scriptsize{$|\mathcal{M}| = 5$, $|I| = 2$}},
    width=4.3cm,height=3.7cm,
    ymode=log,
    xlabel=\scriptsize{$d$},
    ylabel style={align=center},
    ylabel={\shortstack{\scriptsize{Total number of} \\ \scriptsize{steps and resets}}},
    xtick={0, 1, ..., 6},
    ytick={100, 1000, 10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=3000, ymax=10000000,
    name=plot1,
]


\addplot[
    color=Green,
    mark=o,
    mark size=1.1pt,
    line width=0.5pt
    ]
    coordinates {
(0, 17998)(1, 48000)(2, 224000)(3, 528000)(4, 1216000)(5, 2752000)
};

\addplot[
    color=Orange,
    mark=o,
    mark size=1.1pt,
    line width=0.5pt
    ]
    coordinates {(0, 6025)(1, 16013)(2, 36013)(3, 80017)(4, 176029)(5, 384049)
};

\addplot[
    color=Cyan,
    mark=o,
    mark size=1.1pt,
    line width=0.5pt
    ]
    coordinates {(0, 6025)(1, 12025)(2, 24025)(3, 24025)(4, 24025)(5, 24025)
};

\end{axis}


\begin{axis}[
    at={(3.75cm, 0cm)}, anchor=south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,align=center},
    title={Coffee Machine\\ \scriptsize{$|\mathcal{M}| = 6$, $|I| = 4$}},
    width=4.3cm,height=3.7cm,
    ymode=log,
    xlabel=\scriptsize{$d$},
    xtick={0, 1, 2, 3, 4, 5},
    ytick={1000, 10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=25000, ymax=100000000,
    legend pos=north west,
    name=plot3,
    ]


    \addplot[
        color=Green,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
    ]
    coordinates {
(0, 80162)(1, 416000)(2, 2048000)(3, 9728000)(4, 45056000)
};

    \addplot[
        color=Orange,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
    ]
    coordinates {
(0, 34282)(1, 64317)(2, 152339)(3, 268339)(4, 734339)(5, 1350339)
};

    \addplot[
        color=Cyan,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
    ]
    coordinates {
(0, 34282)(1, 37282)(2, 56282)(3, 56282)(4, 56282)(5, 56282)
    };

\end{axis}

\begin{axis}[
    at={(7.5cm, 0cm)}, anchor=south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,align=center},
    title={QUIC (with $0$ RTT)\\ \scriptsize{$|\mathcal{M}| = 7$, $|I| = 5$}},
    width=4.3cm,height=3.7cm,
    ymode=log,
    xlabel=\scriptsize{$d$},
    xtick={0, 1, 2, 3, 4, 5},
    ytick={1000, 10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=30000, ymax=100000000,
    legend pos=north west,
    name=plot3,
    ]


    \addplot[
        color=Green,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
    ]
    coordinates {
(0, 135356)(1, 850000)(2, 5125000)(3, 30000000)
    };

    \addplot[
        color=Orange,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt,
    ]
    coordinates {
(0, 49433)(1, 149628)(2, 497839)(3, 1401020)(4, 4674142)(5, 13493213)
    };

    \addplot[
        color=Cyan,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt,
        dashed
    ]
    coordinates {
(0, 49433)(1, 149628)(2, 497839)(3, 1401020)(4, 4674142)(5, 13493213)
    };

\end{axis}

\begin{axis}[
    at={(0cm, -3.9cm)}, anchor=south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,align=center},
    title={ActiveMQ (2 clients)\\ \scriptsize{$|\mathcal{M}| = 18$, $|I| = 9$}},
    width=4.3cm,height=3.7cm,
    ymode=log,
    xlabel=\scriptsize{$d$},
    xtick={0, 1, 2, 3},
    ylabel style={align=center},
    ylabel={\shortstack{\scriptsize{Total number of} \\ \scriptsize{steps and resets}}},
    ytick={10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=100000, ymax=100000000,
    legend pos=north west,
    name=plot4,
    ]


    \addplot[
        color=Green,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
    ]
    coordinates {
(0, 817461)(1, 8262000)(2, 87480000)
    };

    \addplot[
        color=Orange,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
        ]
    coordinates {
(0, 167895)(1, 904764)(2, 4628528)(3, 24285403)
        };

    \addplot[
        color=Cyan,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt,
        dashed
        ]
        coordinates {
(0, 167895)(1, 903125)(2, 4525555)(3, 23438659)
        };

\end{axis}

\begin{axis}[
    at={(3.75cm, -3.9cm)}, anchor=south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,align=center},
    title={OpenSSH\\ \scriptsize{$|\mathcal{M}| = 31$, $|I| = 22$}},
    width=4.3cm,height=3.7cm,
    ymode=log,
    xlabel=\scriptsize{$d$},
    xtick={0, 1, 2, 3},
    ytick={10000, 100000, 1000000, 10000000, 100000000, 1000000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=1250000, ymax=30000000,
    legend pos=north west,
    name=plot5,
    ]

    \addplot[
        color=Green,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
    ]
    coordinates {
(0, 3911647)
    };

    \addplot[
        color=Orange,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
        ]
        coordinates {
(0, 1651532)(1, 3418520)(2, 8003874)(3, 17582305)
        };

    \addplot[
        color=Cyan,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt,
        dashed
        ]
        coordinates {
(0, 1651532)(1, 3418520)(2, 8003874)(3, 17582305)
        };

\end{axis}

\begin{axis}[
    at={(7.5cm, -3.9cm)}, anchor=south east,
    legend style={legend columns=-1, nodes={scale=0.8, transform shape}, at={(1.0, -0.5)}},
    legend image post style={solid},
    title style={yshift=-1.5ex,align=center},
    title={TCP Linux Server\\ \scriptsize{$|\mathcal{M}| = 57$, $|I| = 12$}},
    width=4.3cm,height=3.7cm,
    ymode=log,
    xlabel=\scriptsize{$d$},
    xtick={0, 1, 2, 3},
    ytick={10000, 100000, 1000000, 10000000, 100000000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=650000, ymax=100000000,
    name=plot6,
    ]


    \addplot[
    color=Green,
    mark=o,
    mark size=1.1pt,
        line width=0.5pt
    ]
    coordinates {
(0, 5579750)(1, 72288000)
    };
    \addlegendentry{Sampling-based $L^*$}

    \addplot[
        color=Orange,
        mark=o,
        mark size=1.1pt,
        line width=0.5pt
        ]
        coordinates {
(0, 1060854)(1, 4451521)(2, 15494497)(3, 62752520)
        };
    \addlegendentry{Using $\mathcal{M}^d$}

    \addplot[
    color=Cyan,
    mark=o,
    mark size=1.1pt,
    line width=0.5pt,
    dashed
    ]
    coordinates {
(0, 1060854)(1, 4451521)(2, 15494497)(3, 62752520)
    };
    \addlegendentry{Using $\mathcal{M}^d$ with unique root assumption}
\end{axis}
\end{tikzpicture}

==> gfx/plots/study_k.tex <==

\begin{tikzpicture}

\begin{axis}[
    at={(0cm, 0cm)}, anchor=south east,
    legend style={nodes={scale=0.5, transform shape}},
    title style={yshift=-1.5ex,align=center},
    title={ActiveMQ (2 clients)\\ \scriptsize{$|\mathcal{M}| = 18$, $|I| = 9$}},
    width=4.3cm,height=3.7cm,
    ymode=log,
    xlabel=\scriptsize{$k$},
    ylabel style={align=center},
    ylabel={\shortstack{\scriptsize{Steps and resets} \\ \scriptsize{per chosen $k$}}},
    xtick={0, 500, ..., 1000},
    ytick={100, 1000, 10000},
    xtick pos=bottom,
    ytick pos=left,
    ymin=100, ymax=1400,
    name=plot1,
]


\addplot[
    color=Green,
    mark=o,
    mark size=1.1pt,
    line width=0.5pt
    ]
    coordinates {
        (25, 1108.44)(50, 959.22)(75, 909.48)(100, 884.61)(125, 869.688)(150, 859.74)(175, 852.6342857142857)(200, 847.305)(225, 843.16)(250, 839.844)(275, 837.1309090909091)(300, 834.87)(325, 832.9569230769231)(350, 831.3171428571428)(375, 829.896)(400, 828.6525)(425, 827.555294117647)(450, 826.58)(475, 825.7073684210526)(500, 824.922)(525, 824.2114285714285)(550, 823.5654545454546)(575, 822.9756521739131)(600, 822.435)(625, 821.9376)(650, 821.4784615384615)(675, 821.0533333333333)(700, 820.6585714285715)(725, 820.2910344827586)(750, 819.948)(775, 819.6270967741935)(800, 819.32625)(825, 819.0436363636363)(850, 818.7776470588235)(875, 818.5268571428571)(900, 818.29)(925, 818.0659459459459)(950, 817.8536842105264)(975, 817.6523076923077)(1000, 817.461)
    };

\addplot[
    color=Orange,
    mark=o,
    mark size=1.1pt,
    line width=0.5pt
    ]
    coordinates {
        (25, 724.64)(50, 418.68)(75, 325.6933333333333)(100, 281.77)(125, 255.816)(150, 238.51333333333332)(175, 226.16571428571427)(200, 217.145)(225, 210.1288888888889)(250, 204.516)(275, 199.92363636363638)(300, 196.09666666666666)(325, 192.85846153846154)(350, 190.08285714285714)(375, 187.72)(400, 185.7375)(425, 183.98823529411766)(450, 182.43333333333334)(475, 181.0421052631579)(500, 179.79)(525, 178.65714285714284)(550, 177.62727272727273)(575, 176.68695652173912)(600, 175.825)(625, 175.032)(650, 174.3)(675, 173.62222222222223)(700, 172.99285714285713)(725, 172.40689655172415)(750, 171.86)(775, 171.3483870967742)(800, 170.86875)(825, 170.4181818181818)(850, 169.99411764705883)(875, 169.59428571428572)(900, 169.21666666666667)(925, 168.85945945945946)(950, 168.52105263157895)(975, 168.2)(1000, 167.895)
    };

\end{axis}

\end{tikzpicture}

